Optimization Strategies for Enhancing Resource Efficiency in Transformers & Large Language Models

Advancements in Natural Language Processing are heavily reliant on the Transformer architecture, whose improvements come at substantial resource costs due to ever-growing model sizes. This study explores optimization techniques, including Quantization, Knowledge Distillation, and Pruning, focusing on energy and computational efficiency while retaining performance. Among standalone methods, 4-bit Quantization significantly reduces energy use with minimal accuracy loss. Hybrid approaches, like NVIDIA's Minitron approach combining KD and Structured Pruning, further demonstrate promising trade-offs between size reduction and accuracy retention. A novel optimization equation is introduced, offering a flexible framework for comparing various methods. Through the investigation of these compression methods, we provide valuable insights for developing more sustainable and efficient LLMs, shining a light on the often-ignored concern of energy efficiency.

==> avggpt2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Change in Perplexity (\%)},
x grid style={darkgray176},
xmin=-1.07, xmax=18.07,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Percentage Change},
ymajorgrids,
ymin=0, ymax=101.93715,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,0.314);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,3.788);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,44.54);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,34.014);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,53.94);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.8,0) rectangle (axis cs:5.2,63.681);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.8,0) rectangle (axis cs:6.2,91.242);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.8,0) rectangle (axis cs:7.2,45.083);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.8,0) rectangle (axis cs:8.2,49.918);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.8,0) rectangle (axis cs:9.2,33.752);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.8,0) rectangle (axis cs:10.2,38.283);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.8,0) rectangle (axis cs:11.2,54.587);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.8,0) rectangle (axis cs:12.2,59.336);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.8,0) rectangle (axis cs:13.2,64.196);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.8,0) rectangle (axis cs:14.2,70.625);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.8,0) rectangle (axis cs:15.2,91.981);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.8,0) rectangle (axis cs:16.2,97.083);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.8,0) rectangle (axis cs:17.2,43.735);

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Change in Runtime (\%)},
x grid style={darkgray176},
xmin=-1.07, xmax=18.07,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Percentage Change},
ymajorgrids,
ymin=-54.44835, ymax=216.07135,
ytick style={color=black}
]
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.2,0) rectangle (axis cs:0.2,203.775);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.8,0) rectangle (axis cs:1.2,4.86);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.8,0) rectangle (axis cs:2.2,-37.91);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.8,0) rectangle (axis cs:3.2,-4.096);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.8,0) rectangle (axis cs:4.2,-6.994);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.8,0) rectangle (axis cs:5.2,-39.137);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.8,0) rectangle (axis cs:6.2,-41.363);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.8,0) rectangle (axis cs:7.2,47.098);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.8,0) rectangle (axis cs:8.2,-40.808);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.8,0) rectangle (axis cs:9.2,201.751);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.8,0) rectangle (axis cs:10.2,3.255);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.8,0) rectangle (axis cs:11.2,199.567);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.8,0) rectangle (axis cs:12.2,2.4);
\draw[draw=none,fill=darkorange25512714] (axis cs:12.8,0) rectangle (axis cs:13.2,43.477);
\draw[draw=none,fill=darkorange25512714] (axis cs:13.8,0) rectangle (axis cs:14.2,-41.715);
\draw[draw=none,fill=darkorange25512714] (axis cs:14.8,0) rectangle (axis cs:15.2,38.938);
\draw[draw=none,fill=darkorange25512714] (axis cs:15.8,0) rectangle (axis cs:16.2,-42.152);
\draw[draw=none,fill=darkorange25512714] (axis cs:16.8,0) rectangle (axis cs:17.2,-16.486);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Change in Energy (\%)},
x grid style={darkgray176},
xlabel={Models},
xmin=-1.07, xmax=18.07,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
xticklabel style={rotate=90.0},
xticklabels={
  Base8b,
  Base4b,
  Distil,
  AH90,
  AH80,
  Distil+90,
  Distil+80,
  Distil+8b,
  Distil+4b,
  AH90+8b,
  AH90+4b,
  AH80+8b,
  AH80+4b,
  Distil+90+8b,
  Distil+90+4b,
  Distil+80+8b,
  Distil+80+4b,
  Pruned
},
y grid style={darkgray176},
ylabel={Percentage Change},
ymajorgrids,
ymin=-82.5027, ymax=0,
ytick style={color=black}
]
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.2,0) rectangle (axis cs:0.2,-56.283);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.8,0) rectangle (axis cs:1.2,-50.208);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.8,0) rectangle (axis cs:2.2,-40.304);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.8,0) rectangle (axis cs:3.2,-4.668);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.8,0) rectangle (axis cs:4.2,-8.04);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.8,0) rectangle (axis cs:5.2,-42.219);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.8,0) rectangle (axis cs:6.2,-44.614);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.8,0) rectangle (axis cs:7.2,-76.59);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.8,0) rectangle (axis cs:8.2,-70.869);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.8,0) rectangle (axis cs:9.2,-57.653);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.8,0) rectangle (axis cs:10.2,-49.272);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.8,0) rectangle (axis cs:11.2,-58.466);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.8,0) rectangle (axis cs:12.2,-52.483);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.8,0) rectangle (axis cs:13.2,-77.35);
\draw[draw=none,fill=forestgreen4416044] (axis cs:13.8,0) rectangle (axis cs:14.2,-71.427);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.8,0) rectangle (axis cs:15.2,-78.574);
\draw[draw=none,fill=forestgreen4416044] (axis cs:15.8,0) rectangle (axis cs:16.2,-73.293);
\draw[draw=none,fill=forestgreen4416044] (axis cs:16.8,0) rectangle (axis cs:17.2,-21.78);
\end{groupplot}

\end{tikzpicture}


==> avglarge.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Change in Perplexity (\%)},
x grid style={darkgray176},
xmin=-1.02, xmax=17.02,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Percentage Change},
ymajorgrids,
ymin=-3.2936, ymax=68.2196,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,-0.043);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,1.455);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,59.68);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,18.358);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,34.273);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.8,0) rectangle (axis cs:5.2,59.643);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.8,0) rectangle (axis cs:6.2,62.275);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.8,0) rectangle (axis cs:7.2,59.698);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.8,0) rectangle (axis cs:8.2,62.081);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.8,0) rectangle (axis cs:9.2,18.477);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.8,0) rectangle (axis cs:10.2,20.52);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.8,0) rectangle (axis cs:11.2,34.364);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.8,0) rectangle (axis cs:12.2,36.547);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.8,0) rectangle (axis cs:13.2,59.961);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.8,0) rectangle (axis cs:14.2,62.49);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.8,0) rectangle (axis cs:15.2,62.423);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.8,0) rectangle (axis cs:16.2,64.969);

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Change in Runtime (\%)},
x grid style={darkgray176},
xmin=-1.02, xmax=17.02,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Percentage Change},
ymajorgrids,
ymin=-71.996, ymax=91.002,
ytick style={color=black}
]
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.2,0) rectangle (axis cs:0.2,83.593);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.8,0) rectangle (axis cs:1.2,-31.885);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.8,0) rectangle (axis cs:2.2,-46.72);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.8,0) rectangle (axis cs:3.2,-8.568);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.8,0) rectangle (axis cs:4.2,-13.706);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.8,0) rectangle (axis cs:5.2,-46.889);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.8,0) rectangle (axis cs:6.2,-47.447);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.8,0) rectangle (axis cs:7.2,-11.102);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.8,0) rectangle (axis cs:8.2,-64.195);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.8,0) rectangle (axis cs:9.2,80.372);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.8,0) rectangle (axis cs:10.2,-34.27);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.8,0) rectangle (axis cs:11.2,80.393);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.8,0) rectangle (axis cs:12.2,-34.918);
\draw[draw=none,fill=darkorange25512714] (axis cs:12.8,0) rectangle (axis cs:13.2,-14.447);
\draw[draw=none,fill=darkorange25512714] (axis cs:13.8,0) rectangle (axis cs:14.2,-64.38);
\draw[draw=none,fill=darkorange25512714] (axis cs:14.8,0) rectangle (axis cs:15.2,-11.989);
\draw[draw=none,fill=darkorange25512714] (axis cs:15.8,0) rectangle (axis cs:16.2,-64.587);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Change in Energy (\%)},
x grid style={darkgray176},
xlabel={Models},
xmin=-1.02, xmax=17.02,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabel style={rotate=90.0},
xticklabels={
  Base8b,
  Base4b,
  Distil,
  AH90,
  AH80,
  Distil+90,
  Distil+80,
  Distil+8b,
  Distil+4b,
  AH90+8b,
  AH90+4b,
  AH80+8b,
  AH80+4b,
  Distil+90+8b,
  Distil+90+4b,
  Distil+80+8b,
  Distil+80+4b
},
y grid style={darkgray176},
ylabel={Percentage Change},
ymajorgrids,
ymin=-86.8014, ymax=0,
ytick style={color=black}
]
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.2,0) rectangle (axis cs:0.2,-69.173);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.8,0) rectangle (axis cs:1.2,-50.804);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.8,0) rectangle (axis cs:2.2,-47.224);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.8,0) rectangle (axis cs:3.2,-8.928);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.8,0) rectangle (axis cs:4.2,-14.583);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.8,0) rectangle (axis cs:5.2,-47.437);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.8,0) rectangle (axis cs:6.2,-47.992);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.8,0) rectangle (axis cs:7.2,-82.145);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.8,0) rectangle (axis cs:8.2,-73.891);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.8,0) rectangle (axis cs:9.2,-71.818);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.8,0) rectangle (axis cs:10.2,-54.907);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.8,0) rectangle (axis cs:11.2,-72.799);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.8,0) rectangle (axis cs:12.2,-58.193);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.8,0) rectangle (axis cs:13.2,-82.094);
\draw[draw=none,fill=forestgreen4416044] (axis cs:13.8,0) rectangle (axis cs:14.2,-74.889);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.8,0) rectangle (axis cs:15.2,-82.668);
\draw[draw=none,fill=forestgreen4416044] (axis cs:15.8,0) rectangle (axis cs:16.2,-75.026);
\end{groupplot}

\end{tikzpicture}


==> avgxl.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Change in Perplexity (\%)},
x grid style={darkgray176},
xmin=-1.02, xmax=17.02,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Percentage Change},
ymajorgrids,
ymin=-9.177, ymax=191.617,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.2,0) rectangle (axis cs:0.2,-0.05);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.8,0) rectangle (axis cs:1.2,8.14);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.8,0) rectangle (axis cs:2.2,42.34);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.8,0) rectangle (axis cs:3.2,14.16);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.8,0) rectangle (axis cs:4.2,27.12);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.8,0) rectangle (axis cs:5.2,76.03);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.8,0) rectangle (axis cs:6.2,107.49);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.8,0) rectangle (axis cs:7.2,42.98);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.8,0) rectangle (axis cs:8.2,89.1);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.8,0) rectangle (axis cs:9.2,14.26);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.8,0) rectangle (axis cs:10.2,15.93);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.8,0) rectangle (axis cs:11.2,27.23);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.8,0) rectangle (axis cs:12.2,29.87);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.8,0) rectangle (axis cs:13.2,76.37);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.8,0) rectangle (axis cs:14.2,129.5);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.8,0) rectangle (axis cs:15.2,108.49);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.8,0) rectangle (axis cs:16.2,182.49);

\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={Change in Runtime (\%)},
x grid style={darkgray176},
xmin=-1.02, xmax=17.02,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={Percentage Change},
ymajorgrids,
ymin=-79.843, ymax=25.823,
ytick style={color=black}
]
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.2,0) rectangle (axis cs:0.2,19.05);
\draw[draw=none,fill=darkorange25512714] (axis cs:0.8,0) rectangle (axis cs:1.2,-44.37);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.8,0) rectangle (axis cs:2.2,-56.92);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.8,0) rectangle (axis cs:3.2,-26.69);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.8,0) rectangle (axis cs:4.2,-31.3);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.8,0) rectangle (axis cs:5.2,-59.47);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.8,0) rectangle (axis cs:6.2,-62.71);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.8,0) rectangle (axis cs:7.2,-18.36);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.8,0) rectangle (axis cs:8.2,-73.71);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.8,0) rectangle (axis cs:9.2,20.26);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.8,0) rectangle (axis cs:10.2,-48.4);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.8,0) rectangle (axis cs:11.2,21.02);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.8,0) rectangle (axis cs:12.2,-50.09);
\draw[draw=none,fill=darkorange25512714] (axis cs:12.8,0) rectangle (axis cs:13.2,-16.61);
\draw[draw=none,fill=darkorange25512714] (axis cs:13.8,0) rectangle (axis cs:14.2,-73.87);
\draw[draw=none,fill=darkorange25512714] (axis cs:14.8,0) rectangle (axis cs:15.2,-18.14);
\draw[draw=none,fill=darkorange25512714] (axis cs:15.8,0) rectangle (axis cs:16.2,-75.04);

\nextgroupplot[
tick align=outside,
tick pos=left,
title={Change in Energy (\%)},
x grid style={darkgray176},
xlabel={Models},
xmin=-1.02, xmax=17.02,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabel style={rotate=90.0},
xticklabels={
  Base8b,
  Base4b,
  Distil,
  AH90,
  AH80,
  Distil+90,
  Distil+80,
  Distil+8b,
  Distil+4b,
  AH90+8b,
  AH90+4b,
  AH80+8b,
  AH80+4b,
  Distil+90+8b,
  Distil+90+4b,
  Distil+80+8b,
  Distil+80+4b
},
y grid style={darkgray176},
ylabel={Percentage Change},
ymajorgrids,
ymin=-89.733, ymax=0,
ytick style={color=black}
]
\draw[draw=none,fill=forestgreen4416044] (axis cs:-0.2,0) rectangle (axis cs:0.2,-71.51);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.8,0) rectangle (axis cs:1.2,-53.24);
\draw[draw=none,fill=forestgreen4416044] (axis cs:1.8,0) rectangle (axis cs:2.2,-74.43);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.8,0) rectangle (axis cs:3.2,-18.53);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.8,0) rectangle (axis cs:4.2,-24.1);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.8,0) rectangle (axis cs:5.2,-75.79);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.8,0) rectangle (axis cs:6.2,-76.07);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.8,0) rectangle (axis cs:7.2,-83);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.8,0) rectangle (axis cs:8.2,-76.87);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.8,0) rectangle (axis cs:9.2,-76.64);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.8,0) rectangle (axis cs:10.2,-58.17);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.8,0) rectangle (axis cs:11.2,-77.78);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.8,0) rectangle (axis cs:12.2,-61.64);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.8,0) rectangle (axis cs:13.2,-84.69);
\draw[draw=none,fill=forestgreen4416044] (axis cs:13.8,0) rectangle (axis cs:14.2,-78.4);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.8,0) rectangle (axis cs:15.2,-85.46);
\draw[draw=none,fill=forestgreen4416044] (axis cs:15.8,0) rectangle (axis cs:16.2,-79.79);
\end{groupplot}

\end{tikzpicture}


==> gpt2largeopt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.13, xmax=17.13,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabel style={rotate=70.0,anchor=east},
xticklabels={
  8b,
  4b,
  Distil,
  AH90,
  AH80,
  Distil+90,
  Distil+80,
  Distil+8b,
  Distil+4b,
  AH90+8b,
  AH90+4b,
  AH80+8b,
  AH80+4b,
  Distil+90+8b,
  Distil+90+4b,
  Distil+80+8b,
  Distil+80+4b
},
y grid style={darkgray176},
ylabel={Optimization Value},
ymin=0, ymax=2.675841,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:-0.1,1.07084);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Balanced}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:0.9,0.59813);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.7,0) rectangle (axis cs:1.9,1.08424);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.7,0) rectangle (axis cs:2.9,1.17478);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.7,0) rectangle (axis cs:3.9,1.33334);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.7,0) rectangle (axis cs:4.9,1.08101);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.7,0) rectangle (axis cs:5.9,1.09981);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.7,0) rectangle (axis cs:6.9,1.08317);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.7,0) rectangle (axis cs:7.9,0.6472);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.7,0) rectangle (axis cs:8.9,1.34494);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.7,0) rectangle (axis cs:9.9,0.72797);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.7,0) rectangle (axis cs:10.9,1.60129);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.7,0) rectangle (axis cs:11.9,0.85006);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.7,0) rectangle (axis cs:12.9,1.05141);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.7,0) rectangle (axis cs:13.9,0.63679);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.7,0) rectangle (axis cs:14.9,1.09892);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.7,0) rectangle (axis cs:15.9,0.6481);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.46044);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Energy Focus}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.9,0) rectangle (axis cs:1.1,0.51956);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.9,0) rectangle (axis cs:2.1,1.08011);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.9,0) rectangle (axis cs:3.1,1.17307);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.9,0) rectangle (axis cs:4.1,1.32804);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.9,0) rectangle (axis cs:5.1,1.07738);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.9,0) rectangle (axis cs:6.1,1.09571);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.9,0) rectangle (axis cs:7.1,0.50701);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.9,0) rectangle (axis cs:8.1,0.56608);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.9,0) rectangle (axis cs:9.1,0.56045);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.9,0) rectangle (axis cs:10.1,0.61951);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.9,0) rectangle (axis cs:11.1,0.65417);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.9,0) rectangle (axis cs:12.1,0.7021);
\draw[draw=none,fill=darkorange25512714] (axis cs:12.9,0) rectangle (axis cs:13.1,0.50241);
\draw[draw=none,fill=darkorange25512714] (axis cs:13.9,0) rectangle (axis cs:14.1,0.54836);
\draw[draw=none,fill=darkorange25512714] (axis cs:14.9,0) rectangle (axis cs:15.1,0.51195);
\draw[draw=none,fill=darkorange25512714] (axis cs:15.9,0) rectangle (axis cs:16.1,0.55922);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.1,0) rectangle (axis cs:0.3,1.68125);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Runtime Focus}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.1,0) rectangle (axis cs:1.3,0.67671);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.1,0) rectangle (axis cs:2.3,1.08836);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.1,0) rectangle (axis cs:3.3,1.1765);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.1,0) rectangle (axis cs:4.3,1.33864);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.1,0) rectangle (axis cs:5.3,1.08465);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.1,0) rectangle (axis cs:6.3,1.10391);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.1,0) rectangle (axis cs:7.3,1.65934);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.1,0) rectangle (axis cs:8.3,0.72831);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.1,0) rectangle (axis cs:9.3,2.12944);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.1,0) rectangle (axis cs:10.3,0.83643);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.1,0) rectangle (axis cs:11.3,2.54842);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.1,0) rectangle (axis cs:12.3,0.99802);
\draw[draw=none,fill=forestgreen4416044] (axis cs:13.1,0) rectangle (axis cs:13.3,1.60041);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.1,0) rectangle (axis cs:14.3,0.72522);
\draw[draw=none,fill=forestgreen4416044] (axis cs:15.1,0) rectangle (axis cs:15.3,1.6859);
\draw[draw=none,fill=forestgreen4416044] (axis cs:16.1,0) rectangle (axis cs:16.3,0.73699);
\end{axis}

\end{tikzpicture}


==> gpt2opt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.18, xmax=18.18,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
xticklabel style={rotate=70.0,anchor=east},
xticklabels={
  8b,
  4b,
  Distil,
  AH90,
  AH80,
  Distil+90,
  Distil+80,
  Distil+8b,
  Distil+4b,
  AH90+8b,
  AH90+4b,
  AH80+8b,
  AH80+4b,
  Distil+90+8b,
  Distil+90+4b,
  Distil+80+8b,
  Distil+80+4b,
  Pruned
},
y grid style={darkgray176},
ylabel={Optimization Value},
ymin=0, ymax=5.434695,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:-0.1,1.7439);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Balanced}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:0.9,0.8165);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.7,0) rectangle (axis cs:1.9,1.0526);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.7,0) rectangle (axis cs:2.9,1.4651);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.7,0) rectangle (axis cs:3.9,1.7391);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.7,0) rectangle (axis cs:4.9,1.2413);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.7,0) rectangle (axis cs:5.9,1.4976);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.7,0) rectangle (axis cs:6.9,1.482);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.7,0) rectangle (axis cs:7.9,0.8068);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.7,0) rectangle (axis cs:8.9,2.6221);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.7,0) rectangle (axis cs:9.9,1.2372);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.7,0) rectangle (axis cs:10.9,3.2243);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.7,0) rectangle (axis cs:11.9,1.4838);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.7,0) rectangle (axis cs:12.9,1.7456);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.7,0) rectangle (axis cs:13.9,0.9654);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.7,0) rectangle (axis cs:14.9,2.1206);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.7,0) rectangle (axis cs:15.9,1.1634);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.7,0) rectangle (axis cs:16.9,1.2408);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.6987);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Energy Focus}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.9,0) rectangle (axis cs:1.1,0.5837);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.9,0) rectangle (axis cs:2.1,1.0368);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.9,0) rectangle (axis cs:3.1,1.4605);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.9,0) rectangle (axis cs:4.1,1.73);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.9,0) rectangle (axis cs:5.1,1.2166);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.9,0) rectangle (axis cs:6.1,1.465);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.9,0) rectangle (axis cs:7.1,0.6212);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.9,0) rectangle (axis cs:8.1,0.5873);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.9,0) rectangle (axis cs:9.1,1.0399);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.9,0) rectangle (axis cs:10.1,0.8997);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.9,0) rectangle (axis cs:11.1,1.2726);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.9,0) rectangle (axis cs:12.1,1.0505);
\draw[draw=none,fill=darkorange25512714] (axis cs:12.9,0) rectangle (axis cs:13.1,0.7295);
\draw[draw=none,fill=darkorange25512714] (axis cs:13.9,0) rectangle (axis cs:14.1,0.7021);
\draw[draw=none,fill=darkorange25512714] (axis cs:14.9,0) rectangle (axis cs:15.1,0.8763);
\draw[draw=none,fill=darkorange25512714] (axis cs:15.9,0) rectangle (axis cs:16.1,0.8239);
\draw[draw=none,fill=darkorange25512714] (axis cs:16.9,0) rectangle (axis cs:17.1,1.1786);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.1,0) rectangle (axis cs:0.3,2.7891);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Runtime Focus}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.1,0) rectangle (axis cs:1.3,1.0492);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.1,0) rectangle (axis cs:2.3,1.0684);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.1,0) rectangle (axis cs:3.3,1.4697);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.1,0) rectangle (axis cs:4.3,1.7481);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.1,0) rectangle (axis cs:5.3,1.2659);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.1,0) rectangle (axis cs:6.3,1.5302);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.1,0) rectangle (axis cs:7.3,2.3429);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.1,0) rectangle (axis cs:8.3,1.0264);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.1,0) rectangle (axis cs:9.3,4.2044);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.1,0) rectangle (axis cs:10.3,1.5746);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.1,0) rectangle (axis cs:11.3,5.1759);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.1,0) rectangle (axis cs:12.3,1.9171);
\draw[draw=none,fill=forestgreen4416044] (axis cs:13.1,0) rectangle (axis cs:13.3,2.7618);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.1,0) rectangle (axis cs:14.3,1.2287);
\draw[draw=none,fill=forestgreen4416044] (axis cs:15.1,0) rectangle (axis cs:15.3,3.3649);
\draw[draw=none,fill=forestgreen4416044] (axis cs:16.1,0) rectangle (axis cs:16.3,1.5029);
\draw[draw=none,fill=forestgreen4416044] (axis cs:17.1,0) rectangle (axis cs:17.3,1.3029);
\end{axis}

\end{tikzpicture}


==> gpt2xlopt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.68, xmax=8,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabel style={rotate=60.0,anchor=east},
xticklabels={8b,4b,AH90,AH80,AH90+8b,AH90+4b,AH80+8b,AH80+4b},
y grid style={darkgray176},
ylabel={Optimization Value},
ymin=0, ymax=1.609839,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.72152);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Balanced}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:0.9,0.56617);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.7,0) rectangle (axis cs:1.9,0.92146);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.7,0) rectangle (axis cs:2.9,1.00753);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.7,0) rectangle (axis cs:3.9,0.84936);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.7,0) rectangle (axis cs:4.9,0.56763);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.7,0) rectangle (axis cs:5.9,0.99088);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.7,0) rectangle (axis cs:6.9,0.63388);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.37111);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Energy Focus}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.9,0) rectangle (axis cs:1.1,0.53114);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.9,0) rectangle (axis cs:2.1,0.96752);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.9,0) rectangle (axis cs:3.1,1.05542);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.9,0) rectangle (axis cs:4.1,0.39464);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.9,0) rectangle (axis cs:5.1,0.52417);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.9,0) rectangle (axis cs:6.1,0.44857);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.9,0) rectangle (axis cs:7.1,0.57236);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.1,0) rectangle (axis cs:0.3,1.07194);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Runtime Focus}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.1,0) rectangle (axis cs:1.3,0.60119);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.1,0) rectangle (axis cs:2.3,0.87541);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.1,0) rectangle (axis cs:3.3,0.95964);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.1,0) rectangle (axis cs:4.3,1.30407);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.1,0) rectangle (axis cs:5.3,0.6111);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.1,0) rectangle (axis cs:6.3,1.53318);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.1,0) rectangle (axis cs:7.3,0.6954);
\end{axis}

\end{tikzpicture}


==> gpt2xloptv2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-1.13, xmax=17.13,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabel style={rotate=70.0,anchor=east},
xticklabels={
  8b,
  4b,
  Distil,
  AH90,
  AH80,
  Distil+90,
  Distil+80,
  Distil+8b,
  Distil+4b,
  AH90+8b,
  AH90+4b,
  AH80+8b,
  AH80+4b,
  Distil+90+8b,
  Distil+90+4b,
  Distil+80+8b,
  Distil+80+4b
},
y grid style={darkgray176},
ylabel={Optimization Value},
ymin=0, ymax=2.28382135065,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.721524025);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Balanced}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:0.9,0.566166903);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.7,0) rectangle (axis cs:1.9,0.558552933);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.7,0) rectangle (axis cs:2.9,0.921462808);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.7,0) rectangle (axis cs:3.9,1.007529558);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.7,0) rectangle (axis cs:4.9,0.713729206);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.7,0) rectangle (axis cs:5.9,0.861300871);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.7,0) rectangle (axis cs:6.9,0.832722365);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.7,0) rectangle (axis cs:7.9,0.634306725);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.7,0) rectangle (axis cs:8.9,0.849355554);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.7,0) rectangle (axis cs:9.9,0.56763242);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.7,0) rectangle (axis cs:10.9,0.990876463);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.7,0) rectangle (axis cs:11.9,0.63388384);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.7,0) rectangle (axis cs:12.9,1.124782886);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.7,0) rectangle (axis cs:13.9,0.786913198);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.7,0) rectangle (axis cs:14.9,1.39907728);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.7,0) rectangle (axis cs:15.9,1.004982471);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.371109658);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Energy Focus}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.9,0) rectangle (axis cs:1.1,0.531141216);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.9,0) rectangle (axis cs:2.1,0.431650654);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.9,0) rectangle (axis cs:3.1,0.967518508);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.9,0) rectangle (axis cs:4.1,1.055418944);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.9,0) rectangle (axis cs:5.1,0.554063969);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.9,0) rectangle (axis cs:6.1,0.687412089);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.9,0) rectangle (axis cs:7.1,0.398903894);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.9,0) rectangle (axis cs:8.1,0.606355189);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.9,0) rectangle (axis cs:9.1,0.394641462);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.9,0) rectangle (axis cs:10.1,0.524166347);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.9,0) rectangle (axis cs:11.1,0.448569404);
\draw[draw=none,fill=darkorange25512714] (axis cs:11.9,0) rectangle (axis cs:12.1,0.572364558);
\draw[draw=none,fill=darkorange25512714] (axis cs:12.9,0) rectangle (axis cs:13.1,0.508900814);
\draw[draw=none,fill=darkorange25512714] (axis cs:13.9,0) rectangle (axis cs:14.1,0.733040429);
\draw[draw=none,fill=darkorange25512714] (axis cs:14.9,0) rectangle (axis cs:15.1,0.623086607);
\draw[draw=none,fill=darkorange25512714] (axis cs:15.9,0) rectangle (axis cs:16.1,0.927757786);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.1,0) rectangle (axis cs:0.3,1.071938393);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Runtime Focus}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.1,0) rectangle (axis cs:1.3,0.60119259);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.1,0) rectangle (axis cs:2.3,0.685455212);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.1,0) rectangle (axis cs:3.3,0.875407108);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.1,0) rectangle (axis cs:4.3,0.959640172);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.1,0) rectangle (axis cs:5.3,0.873394442);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.1,0) rectangle (axis cs:6.3,1.035189654);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.1,0) rectangle (axis cs:7.3,1.266540837);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.1,0) rectangle (axis cs:8.3,0.662258262);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.1,0) rectangle (axis cs:9.3,1.304069647);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.1,0) rectangle (axis cs:10.3,0.611098494);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.1,0) rectangle (axis cs:11.3,1.533183522);
\draw[draw=none,fill=forestgreen4416044] (axis cs:12.1,0) rectangle (axis cs:12.3,0.695403121);
\draw[draw=none,fill=forestgreen4416044] (axis cs:13.1,0) rectangle (axis cs:13.3,1.740664958);
\draw[draw=none,fill=forestgreen4416044] (axis cs:14.1,0) rectangle (axis cs:14.3,0.840785967);
\draw[draw=none,fill=forestgreen4416044] (axis cs:15.1,0) rectangle (axis cs:15.3,2.175067953);
\draw[draw=none,fill=forestgreen4416044] (axis cs:16.1,0) rectangle (axis cs:16.3,1.082207156);
\end{axis}

\end{tikzpicture}


==> test2logic.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.88, xmax=11.88,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabel style={rotate=60.0,anchor=east},
xticklabels={
  OPT-6.7B-MiniLLM,
  OPT-6.7B-Reg,
  OPT-6.7B-KD,
  OPT-6.7B-SeqKD,
  Llama-7B-MiniLLM,
  Llama-7B-Reg,
  Llama-7B-KD,
  Llama-7B-SeqKD,
  Sheared-Llama-2.7B,
  Sheared-Llama-1.3B,
  MN-Minitron,
  L3.1Minitron
},
y grid style={darkgray176},
ylabel={Optimization Value},
ymin=0, ymax=2.6051347035,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.66968452);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Balanced}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:0.9,0.667407177);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.7,0) rectangle (axis cs:1.9,1.062630116);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.7,0) rectangle (axis cs:2.9,1.250386388);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.7,0) rectangle (axis cs:3.9,0.918925933);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.7,0) rectangle (axis cs:4.9,0.878329185);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.7,0) rectangle (axis cs:5.9,0.829440576);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.7,0) rectangle (axis cs:6.9,0.854328414);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.7,0) rectangle (axis cs:7.9,1.635458581);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.7,0) rectangle (axis cs:8.9,1.915691408);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.7,0) rectangle (axis cs:9.9,0.759066826);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.7,0) rectangle (axis cs:10.9,0.751760443);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.622052641);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Energy Focus}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.9,0) rectangle (axis cs:1.1,0.622161927);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.9,0) rectangle (axis cs:2.1,0.986617619);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.9,0) rectangle (axis cs:3.1,1.171212124);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.9,0) rectangle (axis cs:4.1,0.89564614);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.9,0) rectangle (axis cs:5.1,0.855107767);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.9,0) rectangle (axis cs:6.1,0.806677489);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.9,0) rectangle (axis cs:7.1,0.831987541);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.9,0) rectangle (axis cs:8.1,1.341776536);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.9,0) rectangle (axis cs:9.1,1.350302146);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.9,0) rectangle (axis cs:10.1,0.727073979);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.9,0) rectangle (axis cs:11.1,0.700542717);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.1,0) rectangle (axis cs:0.3,0.717316399);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Runtime Focus}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.1,0) rectangle (axis cs:1.3,0.712652427);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.1,0) rectangle (axis cs:2.3,1.138642612);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.1,0) rectangle (axis cs:3.3,1.329560652);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.1,0) rectangle (axis cs:4.3,0.942205725);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.1,0) rectangle (axis cs:5.3,0.901550603);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.1,0) rectangle (axis cs:6.3,0.852203662);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.1,0) rectangle (axis cs:7.3,0.876669287);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.1,0) rectangle (axis cs:8.3,1.929140626);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.1,0) rectangle (axis cs:9.3,2.48108067);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.1,0) rectangle (axis cs:10.3,0.791059673);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.1,0) rectangle (axis cs:11.3,0.802978169);
\end{axis}

\end{tikzpicture}


==> test2perp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-0.88, xmax=11.88,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
xticklabel style={rotate=60.0,anchor=east},
xticklabels={
  OPT-6.7B-MiniLLM,
  OPT-6.7B-Reg,
  OPT-6.7B-KD,
  OPT-6.7B-SeqKD,
  Llama-7B-MiniLLM,
  Llama-7B-Reg,
  Llama-7B-KD,
  Llama-7B-SeqKD,
  Sheared-Llama-2.7B,
  Sheared-Llama-1.3B,
  MN-Minitron,
  L3.1Minitron
},
y grid style={darkgray176},
ylabel={Optimization Value},
ymin=0, ymax=1.14014263545,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.3,0) rectangle (axis cs:-0.1,0.663485094);
\addlegendimage{ybar,ybar legend,draw=none,fill=steelblue31119180}
\addlegendentry{Balanced}

\draw[draw=none,fill=steelblue31119180] (axis cs:0.7,0) rectangle (axis cs:0.9,0.700325771);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.7,0) rectangle (axis cs:1.9,0.646318553);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.7,0) rectangle (axis cs:2.9,0.734056012);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.7,0) rectangle (axis cs:3.9,0.769588058);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.7,0) rectangle (axis cs:4.9,0.731965422);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.7,0) rectangle (axis cs:5.9,1.024243621);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.7,0) rectangle (axis cs:6.9,1.058178532);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.7,0) rectangle (axis cs:7.9,0.87165772);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.7,0) rectangle (axis cs:8.9,0.78499085);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.7,0) rectangle (axis cs:9.9,0.722789746);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.7,0) rectangle (axis cs:10.9,0.520076688);
\draw[draw=none,fill=darkorange25512714] (axis cs:-0.1,0) rectangle (axis cs:0.1,0.616294155);
\addlegendimage{ybar,ybar legend,draw=none,fill=darkorange25512714}
\addlegendentry{Energy Focus}

\draw[draw=none,fill=darkorange25512714] (axis cs:0.9,0) rectangle (axis cs:1.1,0.652848884);
\draw[draw=none,fill=darkorange25512714] (axis cs:1.9,0) rectangle (axis cs:2.1,0.600085827);
\draw[draw=none,fill=darkorange25512714] (axis cs:2.9,0) rectangle (axis cs:3.1,0.687575704);
\draw[draw=none,fill=darkorange25512714] (axis cs:3.9,0) rectangle (axis cs:4.1,0.750091546);
\draw[draw=none,fill=darkorange25512714] (axis cs:4.9,0) rectangle (axis cs:5.1,0.712613595);
\draw[draw=none,fill=darkorange25512714] (axis cs:5.9,0) rectangle (axis cs:6.1,0.996134379);
\draw[draw=none,fill=darkorange25512714] (axis cs:6.9,0) rectangle (axis cs:7.1,1.030506934);
\draw[draw=none,fill=darkorange25512714] (axis cs:7.9,0) rectangle (axis cs:8.1,0.715132679);
\draw[draw=none,fill=darkorange25512714] (axis cs:8.9,0) rectangle (axis cs:9.1,0.553311888);
\draw[draw=none,fill=darkorange25512714] (axis cs:9.9,0) rectangle (axis cs:10.1,0.692325891);
\draw[draw=none,fill=darkorange25512714] (axis cs:10.9,0) rectangle (axis cs:11.1,0.467469824);
\draw[draw=none,fill=forestgreen4416044] (axis cs:0.1,0) rectangle (axis cs:0.3,0.710676033);
\addlegendimage{ybar,ybar legend,draw=none,fill=forestgreen4416044}
\addlegendentry{Runtime Focus}

\draw[draw=none,fill=forestgreen4416044] (axis cs:1.1,0) rectangle (axis cs:1.3,0.747802657);
\draw[draw=none,fill=forestgreen4416044] (axis cs:2.1,0) rectangle (axis cs:2.3,0.692551279);
\draw[draw=none,fill=forestgreen4416044] (axis cs:3.1,0) rectangle (axis cs:3.3,0.78053632);
\draw[draw=none,fill=forestgreen4416044] (axis cs:4.1,0) rectangle (axis cs:4.3,0.78908457);
\draw[draw=none,fill=forestgreen4416044] (axis cs:5.1,0) rectangle (axis cs:5.3,0.75131725);
\draw[draw=none,fill=forestgreen4416044] (axis cs:6.1,0) rectangle (axis cs:6.3,1.052352863);
\draw[draw=none,fill=forestgreen4416044] (axis cs:7.1,0) rectangle (axis cs:7.3,1.085850129);
\draw[draw=none,fill=forestgreen4416044] (axis cs:8.1,0) rectangle (axis cs:8.3,1.028182762);
\draw[draw=none,fill=forestgreen4416044] (axis cs:9.1,0) rectangle (axis cs:9.3,1.016669813);
\draw[draw=none,fill=forestgreen4416044] (axis cs:10.1,0) rectangle (axis cs:10.3,0.753253601);
\draw[draw=none,fill=forestgreen4416044] (axis cs:11.1,0) rectangle (axis cs:11.3,0.572683552);
\end{axis}

\end{tikzpicture}


==> wikitext_perplexity.tex <==
% Figure 7: Optimization equation applied across tested models, based on Wikitext perplexity.
\begin{figure}
    \centering
    \begin{tikzpicture}

    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \begin{axis}[
    legend cell align={left},
    legend style={
      fill opacity=0.8,
      draw opacity=1,
      text opacity=1,
      at={(0.03,0.97)},
      anchor=north west,
      draw=darkgray176
    },
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=-1, xmax=18,
    xtick style={color=black},
    xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
    xticklabel style={rotate=70.0,anchor=east},
    xticklabels={
      GPT2-XL-MiniLLM,
      GPT2-XL-Reg,
      GPT2-XL-KD,
      GPT2-XL-SeqKD,
      OPT-6.7B-MiniLLM,
      OPT-6.7B-Reg,
      OPT-6.7B-KD,
      OPT-6.7B-SeqKD,
      Llama-6.7B-MiniLLM,
      Llama-6.7B-Reg,
      Llama-6.7B-KD,
      Llama-6.7B-SeqKD,
      Sheared-Llama-2.7B,
      Sheared-Llama-1.3B,
      MN-Minitron,
      L3.1Minitron
    },
    y grid style={darkgray176},
    ylabel={Optimization Value},
    ymin=0, ymax=1.3,
    ytick style={color=black}
    ]

    % Balanced
    \addplot+[ybar, bar width=0.2cm, fill=steelblue31119180] coordinates {
        (0,0.88) (1,0.75) (2,0.91) (3,1.03)
        (4,0.66) (5,0.70) (6,1.06) (7,1.25)
        (8,0.87) (9,0.83) (10,0.82) (11,0.85)
        (12,1.63) (13,1.92) (14,0.76) (15,0.71)
    };
    
    % Energy Focus
    \addplot+[ybar, bar width=0.2cm, fill=darkorange25512714] coordinates {
        (0,0.81) (1,0.71) (2,0.84) (3,0.96)
        (4,0.62) (5,0.65) (6,0.98) (7,1.17)
        (8,0.89) (9,0.85) (10,0.81) (11,0.83)
        (12,1.34) (13,1.35) (14,0.73) (15,0.66)
    };
    
    % Runtime Focus
    \addplot+[ybar, bar width=0.2cm, fill=forestgreen4416044] coordinates {
        (0,0.96) (1,0.80) (2,0.97) (3,1.10)
        (4,0.71) (5,0.74) (6,1.13) (7,1.33)
        (8,0.94) (9,0.90) (10,0.85) (11,0.87)
        (12,1.93) (13,2.48) (14,0.79) (15,0.76)
    };
    
    \legend{Balanced, Energy Focus, Runtime Focus}
    \end{axis}
    \end{tikzpicture}
    \caption{Optimization equation applied across tested models, based on Wikitext perplexity.}
    \label{fig:wikitext_perplexity}
\end{figure}

